Learning Lookahead Lemmas for Neural Network Verification

State-of-the-art neural network verifiers use the branch-and-bound procedure as their core solving mechanism. We introduce an inprocessing framework for neural network verification driven by the lookahead procedure. Under this framework, lookahead derives new lemmas over the phases of unstable ReLUs, which are collected into an implication graph that is used to prune the search space and vivify boolean cuts. We instantiate the framework in two state-of-the-art verifiers, Marabou and $\alpha$-$\beta$-CROWN, and demonstrate that it improves performance in both, proving up to 34% more instances unsatisfiable.

==> Figures/bab_tree.tikz <==
\begin{tikzpicture}[
    subproblem/.style={circle, draw, thick, minimum size=6.5mm, inner sep=0pt, font=\small},
    unverified/.style={subproblem, fill=blue!18},
    verified/.style={subproblem, fill=green!22},
    edgelabel/.style={font=\scriptsize, sloped},
    ->/.style={-{Stealth[length=1.8mm]}}
]

% --- nodes -----------------------------------------------------------
\node[unverified] (nRoot) at (0,0)      {$r_1$};

\node[unverified] (nL) at (-2.0,-1.3)   {$r_2$};
\node[unverified] (nR) at ( 2.0,-1.3)   {$r_3$};

\node[verified]   (nA) at (-3.0,-2.6)   {\checkmark};
\node[unverified] (nB) at (-1.2,-2.6)   {$r_4$};
\node[unverified] (nC) at ( 1.0,-2.6)   {$r_5$};
\node[unverified] (nD) at ( 3.2,-2.6)   {$r_6$};

\node[unverified] (nE) at (-1.9,-3.9)   {};
\node[verified]   (nF) at (-0.6,-3.9)   {\checkmark};
\node[unverified] (nG) at ( 0.3,-3.9)   {};
\node[verified]   (nH) at ( 1.7,-3.9)   {\checkmark};
\node[verified]   (nI) at ( 2.8,-3.9)   {\checkmark};
\node[unverified] (nJ) at ( 4.0,-3.9)   {};

% --- edges -------------------------------------------------------------
\draw[->, dashed] (nRoot) -- (nL) node[edgelabel, pos=0.4, above] {$\neg r_1$};
\draw[->]         (nRoot) -- (nR) node[edgelabel, pos=0.4, above] {$r_1$};

\draw[->, dashed] (nL) -- (nA) node[edgelabel, pos=0.4, above] {$\neg r_2$};
\draw[->]         (nL) -- (nB) node[edgelabel, pos=0.4, above] {$r_2$};

\draw[->, dashed] (nR) -- (nC) node[edgelabel, pos=0.4, above] {$\neg r_3$};
\draw[->]         (nR) -- (nD) node[edgelabel, pos=0.4, above] {$r_3$};

\draw[->, dashed] (nB) -- (nE) node[edgelabel, pos=0.4, above] {$\neg r_4$};
\draw[->]         (nB) -- (nF) node[edgelabel, pos=0.4, above] {$r_4$};

\draw[->, dashed] (nC) -- (nG) node[edgelabel, pos=0.4, above] {$\neg r_5$};
\draw[->]         (nC) -- (nH) node[edgelabel, pos=0.4, above] {$r_5$};

\draw[->, dashed] (nD) -- (nI) node[edgelabel, pos=0.4, above] {$\neg r_6$};
\draw[->]         (nD) -- (nJ) node[edgelabel, pos=0.4, above] {$r_6$};

% --- unexpanded leaves (still branching, not shown) ---------------------
\foreach \n in {nE, nG, nJ} {
    \draw[->, dashed] (\n.south) -- ++(-0.22,-0.32);
    \draw[->]         (\n.south) -- ++( 0.22,-0.32);
}

\end{tikzpicture}


==> Figures/implication_graph.tikz <==
\begin{tikzpicture}[
    literal/.style={circle, draw, thick, minimum size=7.5mm, inner sep=0pt, font=\small, fill=blue!18},
    unit/.style={literal, fill=orange!22},
    edgelabel/.style={font=\scriptsize, sloped},
    ->/.style={-{Stealth[length=1.8mm]}}
]

% --- nodes: two literals per unstable ReLU, active on top, inactive below --
\node[literal] (r1)  at (0,0)     {$r_1$};
\node[literal] (nr1) at (0,-1.8)  {$\neg r_1$};

\node[literal] (r2)  at (2.6,0)     {$r_2$};
\node[literal] (nr2) at (2.6,-1.8)  {$\neg r_2$};

\node[literal] (r3)  at (5.2,0)     {$r_3$};
\node[literal] (nr3) at (5.2,-1.8)  {$\neg r_3$};

\node[unit]    (r4)  at (7.8,0)     {$r_4$};
\node[literal] (nr4) at (7.8,-1.8)  {$\neg r_4$};

% --- edges: solid = derived implication, dashed = its contrapositive -------
\draw[->]         (r1)  -- (r2)  node[edgelabel, pos=0.5, above] {};
\draw[->, dashed]  (nr2) -- (nr1) node[edgelabel, pos=0.5, below] {};

\draw[->]         (r1)  -- (nr3) node[edgelabel, pos=0.6, above] {};
\draw[->, dashed]  (r3)  -- (nr1) node[edgelabel, pos=0.4, below] {};

\draw[->]         (nr2) -- (r4)  node[edgelabel, pos=0.6, below] {};
\draw[->, dashed]  (nr4) -- (r2)  node[edgelabel, pos=0.4, above] {};

% --- unit lemma: self-loop $\neg r_4 \to r_4$ ---------------------------
\draw[->, very thick] (nr4) to[bend right=35] (r4);

\end{tikzpicture}


==> Figures/inprocessing_loop.tikz <==
\begin{tikzpicture}[
    box/.style={rectangle, rounded corners=2pt, draw, thick, align=center,
                minimum height=11mm, minimum width=21mm, font=\large, fill=blue!18},
    probe/.style={box, fill=orange!22},
    cut/.style={box, fill=black!8},
    lbl/.style={font=\normalsize, align=center},
    ->/.style={-{Stealth[length=2.4mm]}}
]

% --- nodes ----------------------------------------------------------------
\node[probe] (P) at (0, 2.6)     {Lookahead\\Probe};
\node[box]   (G) at (0, 0)       {Implication\\Graph $\Sigma$};
\node[box]   (B) at (4.3, 0)     {BaB\\Subproblem};
\node[cut]   (C) at (4.3, -2.6)  {Mined\\Cut};
\node[cut]   (V) at (0, -2.6)    {Vivification};
\node[probe] (R) at (-3.9, -1.3) {Reprobe};

% --- construction ---------------------------------------------------------
\draw[->] (P) -- (G) node[lbl, midway, right] {units, edges,\\hull};

% --- use at a node --------------------------------------------------------
\draw[->] (G) -- (B) node[lbl, midway, above] {prune /\\clamp};
\draw[->] (B) -- (C) node[lbl, midway, right] {UNSAT};
\draw[->] (C) -- (V);

% --- feedback -------------------------------------------------------------
\draw[->] (V) -- (G) node[lbl, midway, right] {shortened\\cut};
\draw[->] (V) -- (R) node[lbl, midway, below left=-0.5mm] {fixed set\\grew};
\draw[->] (R) -- (G) node[lbl, midway, above left=-0.5mm] {facts\\under $Q_R$};

\end{tikzpicture}

